Learning Potentials for Dynamic Matching and Application to Heart Transplantation

Each year, thousands of patients in need of heart transplants face life-threatening wait times due to organ scarcity. While allocation policies aim to maximize population-level outcomes, current approaches often fail to account for the dynamic arrival of organs and the composition of waitlisted candidates, thereby hampering efficiency. The United States is transitioning from rigid, rule-based allocation to more flexible data-driven models. In this paper, we propose a novel framework for non-myopic policy optimization in general online matching relying on potentials, a concept originally introduced for kidney exchange. We develop scalable and accurate ways of learning potentials that are higher-dimensional and more expressive than prior approaches. Our approach is a form of self-supervised imitation learning: the potentials are trained to mimic an omniscient algorithm that has perfect foresight. We focus on the application of heart transplant allocation and demonstrate, using real historical data, that our policies significantly outperform prior approaches -- including the current US status quo policy and the proposed continuous distribution framework -- in optimizing for population-level outcomes. Our analysis and methods come at a pivotal moment in US policy, as the current heart transplant allocation system is under review. We propose a scalable and theoretically grounded path toward more effective organ allocation.

==> tikz/matching.tex <==
\begin{tikzpicture}[
    font=\sffamily,
    >=Stealth,
    % Updated Patient Style: distinct node with label
    patient/.style={circle, draw=patientblue, fill=patientblue!10, thick, inner sep=0pt, minimum size=0.8cm, font=\bfseries\small},
    % Donor is just a coordinate holder for the heart pic
    donor/.style={inner sep=0pt, minimum size=0pt},
    % Edge styles for clarity
    selected_match/.style={->, very thick, edgegreen},
    potential_match/.style={->, dashed, gray!60, thick},
    edge_label/.style={midway, fill=white, inner sep=1.5pt, text=edgegreen, font=\bfseries}
]

% --- 1. The Timeline (Left Side) ---
\draw[->, thick, gray] (-3, 4.5) -- (-3, -4.5) node[below] {Time};
\node[align=center, font=\bfseries] at (-3, 5) {Online donor\\arrivals};

% --- DONOR HEARTS ---
% (Assuming 'complexheart' pic is defined in your preamble)
\node[donor, label={left:$t_1$}] (d1) at (-3, 3.5)  {\tikz{\pic[scale=0.06]{complexheart};}};
\node[donor, label={left:$t_2$}] (d2) at (-3, 1.5)  {\tikz{\pic[scale=0.06]{complexheart};}};
\node[donor, label={left:$t_3$}] (d3) at (-3, -1.5) {\tikz{\pic[scale=0.06]{complexheart};}};
\node[donor, label={left:$t_4$}] (d4) at (-3, -3.5) {\tikz{\pic[scale=0.06]{complexheart};}};

% --- 2. The Waitlist (Right Side) ---
\node[align=center, font=\bfseries] at (3, 5) {Waitlisted\\patients};

% Individual Patients
\node[patient] (p1) at (3, 3.5) {P1};
\node[patient] (p2) at (3, 1.0) {P2};
\node[patient] (p3) at (3, -1.0) {P3};
\node[patient] (p4) at (3, -3.5) {P4};

% --- 3. Direct Matches ---

% Time t1: Donor 1 matches Patient 1
\draw[selected_match] (d1) -- (p1) node[edge_label] {Match};
\draw[potential_match] (d1) -- (p2); % Dashed line showing missed/alternative option
\draw[potential_match] (d1) -- (p3); % Dashed line showing missed/alternative option


% Time t2: Donor 2 matches Patient 2 (but was potentially compatible with P1)
\draw[selected_match] (d2) -- (p2) node[edge_label] {Match};

% Time t3: Donor 3 is compatible with P3
\draw[selected_match] (d3) -- (p3) node[edge_label] {Match};

% Time t4: Donor 4 matches P4 (P3 is already gone, etc)
\draw[selected_match] (d4) -- (p4) node[edge_label] {Match};

% Optional: Add cross-connections to visualize the 'choice' aspect
\draw[potential_match] (d3) -- (p4);

\end{tikzpicture}

==> tikz/pipelines.tex <==
\begin{tikzpicture}[
    scale=0.65, transform shape,
    node distance=1.0cm,
    block/.style={rectangle, draw, thick, rounded corners,
                  minimum height=1cm, text width=3.5cm, align=center},
    data/.style={rectangle, draw, thick, fill=blue!10,
                 minimum height=1cm, text width=3cm, align=center},
    agg/.style={rectangle, draw, thick, fill=green!20,
                minimum height=1cm, text width=3cm, align=center},
    arrow/.style={-{Stealth[length=2mm]}, thick},
    looparrow/.style={-{Stealth[length=2mm]}, thick, dashed}
]
% --- A) SMAC Pipeline ---
\node (smac_title) {(a) SMAC learning pipeline.};
\node (smac) [block, below=of smac_title] {SMAC optimizer};
\node (theta) [data, below=of smac] {Proposed $\theta$};
\node (sim) [block, below=of theta] 
    {Simulate $\mathcal{H}_1 \dots \mathcal{H}_N$ with $\theta$};
\node (util) [data, below=of sim] {Utilities $U_1 \dots U_N$};
\node (obj) [agg, below=of util] {Objective (\textit{e.g.}, mean$(U_i)$};

\draw [arrow] (smac) -- (theta);
\draw [arrow] (theta) -- (sim);
\draw [arrow] (sim) -- (util);
\draw [arrow] (util) -- (obj);
\draw [looparrow] (obj.west) -- ++(-1.5,0) |- (smac.west) 
    node[midway, left] {Feedback};

\end{tikzpicture}
\hspace{1cm} % Space between the two figures
\begin{tikzpicture}[
    scale=0.65, transform shape,
    node distance=1cm,
    block/.style={rectangle, draw, thick, rounded corners,
                  minimum height=1cm, text width=3.5cm, align=center},
    data/.style={rectangle, draw, thick, fill=blue!10,
                 minimum height=1cm, text width=3cm, align=center},
    agg/.style={rectangle, draw, thick, fill=green!20,
                minimum height=1cm, text width=3cm, align=center},
    arrow/.style={-{Stealth[length=2mm]}, thick},
    looparrow/.style={-{Stealth[length=2mm]}, thick, dashed}
]
% --- B) Imitation Learning Pipeline ---
\node (il_title) {(b) Imitation learning pipeline.};
\node (milp) [block, below=of il_title] 
    {Run omniscient algorithm on $\mathcal{H}_1 \dots \mathcal{H}_N$};
\node (decisions) [data, below=of milp] {Optimal \\ $X_1\dots X_N$};
\node (dataset) [agg, below=of decisions] {Aggregate dataset};
\node (il) [block, below=of dataset] {Imitation learning};
\node (theta_final) [data, fill=green!20, below=of il] {Learned $\theta$};

\draw [arrow] (milp) -- (decisions);
\draw [arrow] (decisions) -- (dataset);
\draw [arrow] (dataset) -- (il);
\draw [arrow] (il) -- (theta_final);

% Make it the same height as the other for alignment
%\node[below=of theta_final, yshift=0.2cm] {};

\end{tikzpicture}
